On the behaviour of solutions to discrete time Lotka-Volterra equation

The time evolution of a class of completely integrable discrete Lotka-Volterra s ystem is shown not unique but have two different ways chosen randomly at every s tep of generation. This uncertainty is consistent with the existence of constant s of motion and disappears in both continuous time and ultra discrete limits.

==> del.tex <==
%From narita@comp.metro-u.ac.jp Thu Mar 30 23:21:40 2000

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1116.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1116.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1116.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1116.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312,68){\makebox(0,0){0.2}}
\put(312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.4}}
\put(403.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,68){\makebox(0,0){0.6}}
\put(495.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.8}}
\put(586.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1}}
\put(678.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){1.2}}
\put(770.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(861,68){\makebox(0,0){1.4}}
\put(861.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){1.6}}
\put(953.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1044,68){\makebox(0,0){1.8}}
\put(1044.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){2}}
\put(1136.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,495){\makebox(0,0){Y}}
\put(678,23){\makebox(0,0){X}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1006,812){\makebox(0,0)[r]{'1.0'}}
\put(1050,812){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(247,321){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(279,325){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(342,306){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(423,446){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(556,267){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(398,433){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(256,158){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(556,267){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(475,127){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(413,124){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(663,307){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(422,260){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(485,449){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(235,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(240,310){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(259,326){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(397,420){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(273,143){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(639,247){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(418,375){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(485,449){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(235,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(240,310){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(418,375){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(485,449){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(659,368){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(619,248){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(500,140){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(642,416){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(651,252){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(495,172){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(600,439){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(247,321){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(279,325){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(342,306){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(422,260){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(485,449){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(235,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(476,314){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(423,446){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(235,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(240,310){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(259,326){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(397,420){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(565,445){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(240,310){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(259,326){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(397,420){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(565,445){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(240,310){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(418,375){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(485,449){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(659,368){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(342,306){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(422,260){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(480,199){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(501,153){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(625,431){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1006,767){\makebox(0,0)[r]{'0.8'}}
\put(1050,767){\makebox(0,0){$\bullet$}}
\put(247,321){\makebox(0,0){$\bullet$}}
\put(267,328){\makebox(0,0){$\bullet$}}
\put(303,320){\makebox(0,0){$\bullet$}}
\put(520,527){\makebox(0,0){$\bullet$}}
\put(246,176){\makebox(0,0){$\bullet$}}
\put(710,340){\makebox(0,0){$\bullet$}}
\put(509,514){\makebox(0,0){$\bullet$}}
\put(264,149){\makebox(0,0){$\bullet$}}
\put(246,176){\makebox(0,0){$\bullet$}}
\put(710,340){\makebox(0,0){$\bullet$}}
\put(493,133){\makebox(0,0){$\bullet$}}
\put(461,127){\makebox(0,0){$\bullet$}}
\put(775,444){\makebox(0,0){$\bullet$}}
\put(356,295){\makebox(0,0){$\bullet$}}
\put(552,534){\makebox(0,0){$\bullet$}}
\put(238,216){\makebox(0,0){$\bullet$}}
\put(236,262){\makebox(0,0){$\bullet$}}
\put(239,300){\makebox(0,0){$\bullet$}}
\put(546,450){\makebox(0,0){$\bullet$}}
\put(348,127){\makebox(0,0){$\bullet$}}
\put(774,360){\makebox(0,0){$\bullet$}}
\put(595,404){\makebox(0,0){$\bullet$}}
\put(552,534){\makebox(0,0){$\bullet$}}
\put(238,216){\makebox(0,0){$\bullet$}}
\put(236,262){\makebox(0,0){$\bullet$}}
\put(595,404){\makebox(0,0){$\bullet$}}
\put(552,534){\makebox(0,0){$\bullet$}}
\put(766,484){\makebox(0,0){$\bullet$}}
\put(745,332){\makebox(0,0){$\bullet$}}
\put(503,146){\makebox(0,0){$\bullet$}}
\put(748,511){\makebox(0,0){$\bullet$}}
\put(765,339){\makebox(0,0){$\bullet$}}
\put(495,172){\makebox(0,0){$\bullet$}}
\put(715,526){\makebox(0,0){$\bullet$}}
\put(247,321){\makebox(0,0){$\bullet$}}
\put(267,328){\makebox(0,0){$\bullet$}}
\put(303,320){\makebox(0,0){$\bullet$}}
\put(356,295){\makebox(0,0){$\bullet$}}
\put(552,534){\makebox(0,0){$\bullet$}}
\put(238,216){\makebox(0,0){$\bullet$}}
\put(656,365){\makebox(0,0){$\bullet$}}
\put(520,527){\makebox(0,0){$\bullet$}}
\put(246,176){\makebox(0,0){$\bullet$}}
\put(238,216){\makebox(0,0){$\bullet$}}
\put(236,262){\makebox(0,0){$\bullet$}}
\put(239,300){\makebox(0,0){$\bullet$}}
\put(546,450){\makebox(0,0){$\bullet$}}
\put(604,535){\makebox(0,0){$\bullet$}}
\put(236,262){\makebox(0,0){$\bullet$}}
\put(239,300){\makebox(0,0){$\bullet$}}
\put(546,450){\makebox(0,0){$\bullet$}}
\put(604,535){\makebox(0,0){$\bullet$}}
\put(236,262){\makebox(0,0){$\bullet$}}
\put(595,404){\makebox(0,0){$\bullet$}}
\put(552,534){\makebox(0,0){$\bullet$}}
\put(766,484){\makebox(0,0){$\bullet$}}
\put(303,320){\makebox(0,0){$\bullet$}}
\put(356,295){\makebox(0,0){$\bullet$}}
\put(417,256){\makebox(0,0){$\bullet$}}
\put(467,210){\makebox(0,0){$\bullet$}}
\put(665,533){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1006,722){\makebox(0,0)[r]{'0.6'}}
\put(1050,722){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(247,321){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(259,329){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(278,328){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(700,665){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(256,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(925,477){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(699,652){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(273,143){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(256,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(925,477){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(503,140){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(490,132){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(958,627){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(306,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(237,238){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(818,532){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(431,126){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(967,566){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(861,505){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(861,505){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(948,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(944,476){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(504,153){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(931,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(956,483){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(495,172){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(905,671){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(247,321){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(259,329){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(278,328){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(306,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(897,487){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(700,665){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(256,157){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(245,178){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(237,238){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(818,532){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(737,677){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(237,238){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(818,532){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(737,677){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(239,206){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(861,505){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(713,673){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(948,648){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(278,328){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(306,318){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(343,300){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(385,273){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(772,679){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\end{picture}



==> hozon.tex <==
%From narita@comp.metro-u.ac.jp Thu Mar 30 23:21:02 2000

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,231){\makebox(0,0)[r]{0.2}}
\put(1116.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,348){\makebox(0,0)[r]{0.4}}
\put(1116.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,466){\makebox(0,0)[r]{0.6}}
\put(1116.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,583){\makebox(0,0)[r]{0.8}}
\put(1116.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{1}}
\put(1116.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,818){\makebox(0,0)[r]{1.2}}
\put(1116.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,68){\makebox(0,0){0.2}}
\put(403.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,68){\makebox(0,0){0.4}}
\put(586.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,68){\makebox(0,0){0.6}}
\put(770.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,68){\makebox(0,0){0.8}}
\put(953.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1}}
\put(1136.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,495){\makebox(0,0){Y}}
\put(678,23){\makebox(0,0){X}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1006,812){\makebox(0,0)[r]{'$O_+$'}}
\put(1050,812){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(275,466){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(337,473){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(464,440){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(625,361){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(739,258){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(782,182){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(764,146){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(679,133){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(528,134){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(380,147){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(293,186){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(258,266){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(250,370){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(259,445){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(296,473){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(386,463){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(537,410){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(686,314){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(767,218){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(781,161){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(735,138){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(616,132){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(455,138){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(332,161){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(273,217){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(252,313){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(252,409){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(271,463){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(329,473){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(449,445){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(610,370){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1006,767){\makebox(0,0)[r]{'$O_-$'}}
\put(1050,767){\makebox(0,0){$\bullet$}}
\put(1081,348){\makebox(0,0){$\bullet$}}
\put(663,506){\makebox(0,0){$\bullet$}}
\put(681,680){\makebox(0,0){$\bullet$}}
\put(1086,589){\makebox(0,0){$\bullet$}}
\put(1056,340){\makebox(0,0){$\bullet$}}
\put(614,559){\makebox(0,0){$\bullet$}}
\put(755,681){\makebox(0,0){$\bullet$}}
\put(1099,541){\makebox(0,0){$\bullet$}}
\put(1015,342){\makebox(0,0){$\bullet$}}
\put(585,603){\makebox(0,0){$\bullet$}}
\put(839,679){\makebox(0,0){$\bullet$}}
\put(1105,487){\makebox(0,0){$\bullet$}}
\put(957,354){\makebox(0,0){$\bullet$}}
\put(573,636){\makebox(0,0){$\bullet$}}
\put(920,674){\makebox(0,0){$\bullet$}}
\put(1106,435){\makebox(0,0){$\bullet$}}
\put(882,377){\makebox(0,0){$\bullet$}}
\put(577,657){\makebox(0,0){$\bullet$}}
\put(988,664){\makebox(0,0){$\bullet$}}
\put(1102,392){\makebox(0,0){$\bullet$}}
\put(797,414){\makebox(0,0){$\bullet$}}
\put(597,670){\makebox(0,0){$\bullet$}}
\put(1037,646){\makebox(0,0){$\bullet$}}
\put(1094,363){\makebox(0,0){$\bullet$}}
\put(717,463){\makebox(0,0){$\bullet$}}
\put(635,677){\makebox(0,0){$\bullet$}}
\put(1070,619){\makebox(0,0){$\bullet$}}
\put(1077,346){\makebox(0,0){$\bullet$}}
\put(652,517){\makebox(0,0){$\bullet$}}
\put(694,681){\makebox(0,0){$\bullet$}}
\put(1089,580){\makebox(0,0){$\bullet$}}
\end{picture}


